Bringing Network Coding into SDN: A Case-study for Highly Meshed Heterogeneous Communications

Modern communications have moved away from point-to-point models to increasingly heterogeneous network models. In this article, we propose a novel controller-based protocol to deploy adaptive causal network coding in heterogeneous and highly-meshed communication networks. Specifically, we consider using Software-Defined-Network (SDN) as the main controller. We first present an architecture for the highly-meshed heterogeneous multi-source multi-destination networks that represents the practical communication networks encountered in the fifth generation of wireless networks (5G) and beyond. Next, we present a promising solution to deploy network coding over the new architecture. In fact, we investigate how to generalize adaptive and causal random linear network coding (AC-RLNC), proposed for multipath multi-hop (MP-MH) communication channels, to a protocol for the new multi-source multi-destination network architecture using controller. To this end, we present a modularized implementation of AC-RLNC solution where the modules work together in a distributed fashion and perform the AC-RLNC technology. We also present a new controller-based setting through which the network coding modules can communicate and can attain their required information. Finally, we briefly discuss how the proposed architecture and network coding solution provide a good opportunity for future technologies, e.g., distributed coded computation and storage, mmWave communication environments, and innovative and efficient security features.

==> MPMH_system_model.tex <==
\begin{tikzpicture}[align=center,node distance=4cm,>=stealth',bend angle=45,auto]


\tikzstyle{node}=[circle,thick,draw=gray!75,fill=gray!20,minimum size=2cm]

\tikzset{every loop/.style={min distance=3.3cm,in=-10,out=10,looseness=10}}

\begin{scope}
    \node [node] (src){Sender};
    \node [node] (H1) [right of=src]{Hop 1};
    \node [node] (Hlast) [right of=H1]{Hop H-1};
    \node [node] (dst) [right of=Hlast]{Receiver};
    \draw [thick,->] (src) to [out=75,in=105] (H1);
    \node[draw,rectangle,thick,draw=gray!75,fill=white, minimum size=0.5cm] at (2,2.2){$\epsilon_{1,1}$};
    \node[draw,rectangle,thick,draw=white,fill=white, minimum size=0.5cm] at (2,0.8){$\vdots$};
    \draw [thick,->] (src) to [out=55,in=125] (H1);
    \node[draw,rectangle,thick,draw=gray!75,fill=white, minimum size=0.5cm] at (2,1.4){$\epsilon_{2,1}$};
    \draw [thick,->] (src) to [out=0,in=180] (H1);
    \node[draw,rectangle,thick,draw=gray!75,fill=white, minimum size=0.5cm] at (2,0.0){$\epsilon_{P,1}$};
    \draw [->] (H1) to [out=215,in=325,bend left=30] (src);
    
    \draw [thick,->] (H1) to [out=75,in=105] (Hlast);
    \node[draw,rectangle,thick,draw=white,fill=white, minimum size=0.5cm] at (6,1.9){$\cdots$};
    \node[draw,rectangle,thick,draw=white,fill=white, minimum size=0.5cm] at (6,0.8){$\vdots$};
    \draw [thick,->] (H1) to [out=55,in=125] (Hlast);
    \node[draw,rectangle,thick,draw=white,fill=white, minimum size=0.5cm] at (6,1.5){$\cdots$};
    \draw [thick,->] (H1) to [out=0,in=180] (Hlast);
    \node[draw,rectangle,thick,draw=white,fill=white, minimum size=0.5cm] at (6,0.0){$\cdots$};
    \draw [->] (Hlast) to [out=215,in=325,bend left=30] (H1);
    \node[draw,rectangle,thick,draw=white,fill=white, minimum size=0.5cm] at (6,-0.8){$\cdots$};  
    
    \draw [thick,->] (Hlast) to [out=75,in=105] (dst);
    \node[draw,rectangle,thick,draw=gray!75,fill=white, minimum size=0.5cm] at (10,2.2){$\epsilon_{1,H}$};
    \node[draw,rectangle,thick,draw=white,fill=white, minimum size=0.5cm] at (10,0.8){$\vdots$};
    \draw [thick,->] (Hlast) to [out=55,in=125] (dst);
    \node[draw,rectangle,thick,draw=gray!75,fill=white, minimum size=0.5cm] at (10,1.4){$\epsilon_{2,H}$};
    \draw [thick,->] (Hlast) to [out=0,in=180] (dst);
    \node[draw,rectangle,thick,draw=gray!75,fill=white, minimum size=0.5cm] at (10,0.0){$\epsilon_{{\small P,H}}$};
    \draw [->] (dst) to [out=215,in=325,bend left=30] (Hlast);
    
    \draw [->] (dst) to [out=225,in=315,bend left=35] (src);
    
    \node [node] (pkt) [left of=src,node distance=2cm,draw=white,fill=white,minimum size=0.2cm]{};
    \draw [thick,->] (pkt) to [out=0,in=180] (src);
\end{scope}

\end{tikzpicture}

==> MP_system_model.tex <==
\begin{tikzpicture}[align=center,node distance=7cm,>=stealth',bend angle=45,auto]


\tikzstyle{node}=[circle,thick,draw=gray!75,fill=gray!20,minimum size=2cm]

\tikzset{every loop/.style={min distance=3.3cm,in=-10,out=10,looseness=10}}

\begin{scope}
    \node [node] (src){Sender};
    \node [node] (dst) [right of=src]{Receiver};
    \draw [thick,->] (src) to [out=75,in=105] (dst);
    \node[draw,rectangle,thick,draw=gray!75,fill=white, minimum size=0.5cm] at (3.5,2.8){$\epsilon_{1,1}$};
    \node[draw,rectangle,thick,draw=white,fill=white, minimum size=0.5cm] at (1.4,2.3){$c(t,1)$};
    \node[draw,rectangle,thick,draw=white,fill=white, minimum size=0.5cm] at (3.5,1.45){$\vdots$};
    \draw [thick,->] (src) to [out=50,in=130] (dst);
    \node[draw,rectangle,thick,draw=gray!75,fill=white, minimum size=0.5cm] at (3.5,2.0){$\epsilon_{2,1}$};
    \node[draw,rectangle,thick,draw=white,fill=white, minimum size=0.5cm] at (1.6,1.5){$c(t,2)$};
    \draw [thick,->] (src) to [out=15,in=165] (dst);
    \node[draw,rectangle,thick,draw=gray!75,fill=white, minimum size=0.5cm] at (3.5,0.7){$\epsilon_{P,1}$};
    \node[draw,rectangle,thick,draw=white,fill=white, minimum size=0.5cm] at (1.9,0.6){$c(t,P)$};
    \draw [->] (dst) to [out=215,in=325] (src);
    \draw [dashed,thick,->] (src) to[loop right,in=-4,out=4,min distance=5.3cm,looseness=50] node[auto] {RTT} (src);
    \node [node] (pkt) [left of=src,node distance=5cm,draw=white,fill=white,minimum size=1cm]{\large$c(t,k)=\sum_{i=w_\text{min}}^{w_\text{min}+w}\mu_i p_i$};
    \draw [->] (pkt) to [out=0,in=180] (src);
    \node[draw,rectangle,thick,draw=white,fill=white, minimum size=0.5cm] at (3.5,-1.4){ACK/NACK};
\end{scope}

\end{tikzpicture}

==> ModulesLayerImplementation1.tex <==
\begin{tikzpicture}[align=center,node distance=4cm,>=stealth',bend angle=45,auto]

\tikzstyle{layers}=[rectangle,thick,draw=gray!75,fill=gray!15,minimum width=2.5cm,minimum height = 7.6cm,node distance=2.7cm]

\tikzstyle{layer}=[rectangle,thick,draw=gray!75,fill=gray!25,minimum width = 2.3cm,minimum height = 1.4cm,,text depth = 0.65 cm]

\tikzstyle{module}=[rectangle,thick,draw=black,fill=gray!40,minimum width = 1.0cm,minimum height = 0.6cm]

\begin{scope}
    
    % Nodes
    
    \node [layers,draw,label={north:\small User/Dest/Relay}] (others) {};
    
    \node [layers,draw,label={north:\small Enc Node}] (enc) [right of=others] {};
    
    \node [layers,draw,label={north:\small Source Net Node}] (srcNet) [right of=enc] {};
    
    \node [layers,draw,label={north:\small VN Net Node}] (vnNet) [right of=srcNet] {};

    \node [layers,draw,label={north:\small ReEnc Node}] (ReEnc) [right of=vnNet] {};
    
    \node [layers,draw,label={north:\small Dec Node}] (dec) [right of=ReEnc] {};
    
    % Layers
    \foreach \x in {0,2.7,8.1,10.8} {
    
        \node [layer,draw] (Application) at(\x,3.0) {\small Application};
        
        \node [layer,draw] (TCP) at(\x,1.5) {\small TCP};
    
        \node [layer,draw] (IP) at(\x,0) {\small IP};
    
        \node [layer,draw] (Network) at(\x,-1.5) {\small Network};
    
        \node [layer,draw] (Physical) at(\x,-3.0) {\small Physical};
    }
    
    % Layers
    \foreach \x in {5.4,13.5} {
    
        \node [layer,draw] (Application) at(\x,3.0) {\small Application};
        
        \node [layer,draw] (TCP) at(\x,1.5) {\small MPTCP};
    
        \node [layer,draw] (IP) at(\x,0) {\small IP};
    
        \node [layer,draw] (Network) at(\x,-1.5) {\small Network};
    
        \node [layer,draw] (Physical) at(\x,-3.0) {\small Physical};
    }
    
    % Modules
    
    % Encoding Module
    \node [module,draw] (encoding) at(2.7,2.7) {\footnotesize ENC};
    
    % Global Path Identification Modules
    \node [module,draw] (gpi) at(4.85,2.7) {\footnotesize GP};
    \node [module,draw] (gpi) at(7.55,2.7) {\footnotesize GP};
    
    % Budgeting Modules
    \node [module,draw] (gpi1) at(5.95,2.7) {\footnotesize BUG};
    \node [module,draw] (gpi2) at(8.65,2.7) {\footnotesize BUG};
    
    % Packet Allocation Modules
    \node [module,draw] (allocation) at(5.4,1.2) {\footnotesize PA};
    \node [module,draw] (allocation) at(10.8,-0.3) {\footnotesize PA};
    
    % Balancing Modules
    \node [module,draw] (balancing) at(10.25,2.7) {\footnotesize BAL};
    
    % Re-encoding Modules
    \node [module,draw] (reencoding) at(11.35,2.7) {\footnotesize REC};
    
    % Decoding Modules
    \node [module,draw] (decoding) at(13.5,2.7) {\footnotesize DEC};
    
    
\end{scope}

\end{tikzpicture}

==> SP_system_model.tex <==
\begin{tikzpicture}[align=center,node distance=7cm,>=stealth',bend angle=45,auto]


\tikzstyle{node}=[circle,thick,draw=gray!75,fill=gray!20,minimum size=2cm]

\tikzset{every loop/.style={min distance=3.3cm,in=-10,out=10,looseness=10}}

\begin{scope}
    \node [node] (src){Sender};
    \node [node] (dst) [right of=src]{Receiver};
    \draw [->,thick] (src) to [out=25,in=155] (dst);
    \node[draw,rectangle,thick,draw=gray!75,fill=white, minimum size=0.5cm] at (3.5,1.1){$\epsilon$};
    \draw [->] (dst) to [out=205,in=335] (src);
    \draw [dashed,thick,->] (src) to[loop right,in=-4,out=4,min distance=5.3cm,looseness=50] node[auto] {RTT} (src);
    \node[draw,rectangle,thick,draw=white,fill=white, minimum size=0.5cm] at (3.5,-1.0){ACK/NACK};
    \node [node] (pkt) [left of=src,node distance=5cm,draw=white,fill=white,minimum size=1cm]{\large$c(t)=\sum_{i=w_\text{min}}^{w_\text{min}+w}\mu_ip_i$};
    \draw [->] (pkt) to [out=0,in=180] (src);
\end{scope}

\end{tikzpicture}

==> packet_structure_IP.tex <==
\begin{tikzpicture}[align=center,>=stealth',bend angle=45,auto]

\begin{scope}
    \node [rectangle,draw,thick,draw=gray!75,fill=gray!20,minimum width=3.5cm,minimum height = 1.5cm,align=center] (RLNC) {RLNC packet};
    \node [rectangle,draw,thick,draw=gray!75,fill=gray!20,minimum width = 1cm,minimum height = 1.5cm,node distance=2.25cm] (coeff) [left of=RLNC] {$\bf{\vv{\mu}}$};
    \node [rectangle,draw,thick,draw=gray!75,fill=gray!20,minimum width = 1cm,minimum height = 1.5cm,node distance=1cm] (w) [left of=coeff] {$\bf{w}$};
    \node [rectangle,draw,thick,draw=gray!75,fill=gray!20,minimum width = 1.2cm,minimum height = 1.5cm,node distance=1cm] (wmin) [left of=w] {$\bf{w_\text{min}}$};
    \node [rectangle,draw,thick,draw=gray!75,fill=gray!20,minimum width = 1.2cm,minimum height = 1.5cm,node distance=1.2cm] (rep) [left of=wmin] {REP};
    \node [rectangle,draw,thick,draw=gray!75,fill=gray!20,minimum width = 2cm,minimum height = 1.5cm,node distance=1.7cm,text width=2cm] (destTCPport) [left of=rep] {Source TCP port};
    \node [rectangle,draw,thick,draw=gray!75,fill=gray!20,minimum width = 2cm,minimum height = 1.5cm,node distance=2.15cm,text width=2cm] (srcTCPport) [left of=destTCPport] { Destination TCP port};
    \node [rectangle,draw,thick,draw=gray!75,fill=gray!20,minimum width = 1.5cm,minimum height = 1.5cm,node distance=4.1cm,text width=1.4cm] (srcIP) [left of=destTCPport] {Source IP};
    \node [rectangle,draw,thick,draw=gray!75,fill=gray!20,minimum width = 1.5cm,minimum height = 1.5cm,node distance=1.9cm,text width=2.0cm] (destIP) [left of=srcIP] {Destination IP};
\end{scope}

\end{tikzpicture}

==> packet_structure_TCP.tex <==
\begin{tikzpicture}[align=center,node distance=4cm,>=stealth',bend angle=45,auto]

\begin{scope}
    \node [rectangle,draw,thick,draw=gray!75,fill=gray!20,minimum width=6cm,minimum height = 1.5cm] (data) {Data};
    \node [rectangle,draw,thick,draw=gray!75,fill=gray!20,minimum width = 4cm,minimum height = 1.5cm,node distance=5.0cm] (header) [left of=data] {TCP header};
    
\end{scope}

\end{tikzpicture}
